Thermalization algorithms for classical gauge theories

I propose a method, based on a set of Langevin equations, for bringing classical gauge theories to thermal equilibrium while respecting the set of Gauss' constraints exactly. The algorithm is described in detail for the SU(2) gauge theory with or without the Higgs doublet. As an example of application, canonical average of the maximal Lyapunov exponent is computed for the SU(2) Yang-Mills theory.

==> (inline-0) <==
\begin{tabular}{|cccll|} \hline
{system} & {size} & {$\beta$} & {initial} & {final} \\ \hline
{$H_{YM}$} & {$2\times 2$} & {12} & {0.7519(4)} & {0.7521(4)} \\
{$H_{YM}$} & {$3\times 3$} & {12} & {0.584(1)} & {0.584(1)} \\
{$H_{YM}$} & {$4\times 4$} & {12} & {0.436(2)} & {0.436(2)} \\
{$H_{YM}$} & {$5\times 5$} & {12} & {0.316(2)} & {0.318(2)} \\
{$H_{YM}$} & {$1\times 2$} & {2} & {0.1046(5)} & {0.1049(5)} \\
{$H_{YM}$} & {$2\times 2$} & {2} & {0.0450(8)} & {0.0450(7)} \\
{$H_{YM}$} & {$2\times 3$} & {2} & {0.0046(5)} & {0.0051(5)} \\
{$H_{H}$} & {$2\times 2$} & {12} & {0.7501(4)} & {0.7507(5)} \\
{$H_{H}$} & {$3\times 3$} & {12} & {0.580(1)} & {0.581(1)} \\
{$H_{H}$} & {$4\times 4$} & {12} & {0.432(2)} & {0.433(2)} \\
{$H_{H}$} & {$5\times 5$} & {12} & {0.312(2)} & {0.312(2)} \\
{$H_{H}$} & {$1\times 2$} & {2} & {0.1052(5)} & {0.1046(5)} \\
{$H_{H}$} & {$2\times 2$} & {2} & {0.0448(8)} & {0.0452(7)} \\
{$H_{H}$} & {$2\times 3$} & {2} & {0.0041(5)} & {0.0047(5)} \\
\hline
\end{tabular}
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1716.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,270){\makebox(0,0)[r]{0.05}}
\put(1716.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,428){\makebox(0,0)[r]{0.1}}
\put(1716.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,585){\makebox(0,0)[r]{0.15}}
\put(1716.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,742){\makebox(0,0)[r]{0.2}}
\put(1716.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,900.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,900){\makebox(0,0)[r]{0.25}}
\put(1716.0,900.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1057.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1057){\makebox(0,0)[r]{0.3}}
\put(1716.0,1057.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){20}}
\put(372.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523,68){\makebox(0,0){40}}
\put(523.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,68){\makebox(0,0){60}}
\put(675.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826,68){\makebox(0,0){80}}
\put(826.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978,68){\makebox(0,0){100}}
\put(978.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130,68){\makebox(0,0){120}}
\put(1130.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1281.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1281,68){\makebox(0,0){140}}
\put(1281.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1433.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1433,68){\makebox(0,0){160}}
\put(1433.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1584.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1584,68){\makebox(0,0){180}}
\put(1584.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736,68){\makebox(0,0){200}}
\put(1736.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(1736.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(220.0,1057.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(45,585){\makebox(0,0){$H_{\rm el}$}}
\put(978,23){\makebox(0,0){{\large Langevin time}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.59,113.00)(0.488,12.777){13}{\rule{0.117pt}{9.800pt}}
\multiput(219.17,113.00)(8.000,173.660){2}{\rule{0.400pt}{4.900pt}}
\multiput(228.59,307.00)(0.485,6.137){11}{\rule{0.117pt}{4.729pt}}
\multiput(227.17,307.00)(7.000,71.186){2}{\rule{0.400pt}{2.364pt}}
\multiput(235.59,388.00)(0.488,3.333){13}{\rule{0.117pt}{2.650pt}}
\multiput(234.17,388.00)(8.000,45.500){2}{\rule{0.400pt}{1.325pt}}
\multiput(243.59,439.00)(0.485,3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(242.17,439.00)(7.000,42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(250.59,487.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(249.17,487.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(258.59,525.00)(0.485,2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(257.17,525.00)(7.000,32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(265.59,562.00)(0.488,3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(264.17,562.00)(8.000,41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(273.59,609.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(272.17,609.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(281.59,633.00)(0.485,2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(280.17,633.00)(7.000,25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(288.59,662.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(287.17,662.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(296.59,692.00)(0.485,2.857){11}{\rule{0.117pt}{2.271pt}}
\multiput(295.17,692.00)(7.000,33.286){2}{\rule{0.400pt}{1.136pt}}
\multiput(303.59,730.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(302.17,730.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(311.59,739.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(310.17,739.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(319.59,754.00)(0.485,2.705){11}{\rule{0.117pt}{2.157pt}}
\multiput(318.17,754.00)(7.000,31.523){2}{\rule{0.400pt}{1.079pt}}
\multiput(326.59,790.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(325.17,790.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(334.59,800.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(333.17,800.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\put(341,817.67){\rule{1.927pt}{0.400pt}}
\multiput(341.00,817.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(349.59,819.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(348.17,819.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(356.59,833.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(355.17,833.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(364.59,843.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(363.17,843.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(372.59,867.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(371.17,867.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(379.59,878.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(378.17,880.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(387.59,867.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(386.17,867.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(394.59,876.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(393.17,876.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(402.59,893.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(401.17,895.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(410.59,878.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(409.17,878.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(417.59,897.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(416.17,899.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(425.59,884.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(424.17,884.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(432.59,889.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(431.17,890.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\put(440,882.67){\rule{1.686pt}{0.400pt}}
\multiput(440.00,882.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(447.00,882.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(447.00,883.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(455.59,880.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(454.17,880.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(463.59,903.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(462.17,904.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(470.59,895.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(469.17,896.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(478.59,886.00)(0.485,1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(477.17,886.00)(7.000,22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(485.59,906.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(484.17,909.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(493.00,889.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(493.00,888.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(500.59,894.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(499.17,894.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(508.00,908.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(508.00,909.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(516.59,904.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(515.17,904.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\put(523,925.67){\rule{1.927pt}{0.400pt}}
\multiput(523.00,926.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(531.59,921.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(530.17,923.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(538.00,907.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(538.00,906.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(546.59,912.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(545.17,912.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(554.59,913.52)(0.485,-2.552){11}{\rule{0.117pt}{2.043pt}}
\multiput(553.17,917.76)(7.000,-29.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(561.00,886.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(561.00,887.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(569.59,880.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(568.17,880.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\put(576,888.67){\rule{1.927pt}{0.400pt}}
\multiput(576.00,888.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(584.00,888.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(584.00,889.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(591.00,882.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(591.00,883.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(607.59,876.00)(0.485,1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(606.17,876.00)(7.000,22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(614.59,897.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(613.17,899.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\put(622,880.17){\rule{1.500pt}{0.400pt}}
\multiput(622.00,881.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(629.59,880.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(628.17,880.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(637.59,899.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(636.17,901.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(644.59,887.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(643.17,888.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(652.00,878.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(652.00,879.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(660.59,874.00)(0.485,2.552){11}{\rule{0.117pt}{2.043pt}}
\multiput(659.17,874.00)(7.000,29.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(667.00,906.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(667.00,907.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(675.00,898.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(675.00,899.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(599.0,876.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(690.00,895.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(690.00,894.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(698.00,898.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(698.00,899.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(705.00,897.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(705.00,896.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(713.00,902.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(713.00,901.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(720.59,903.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(719.17,904.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(728.00,895.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(728.00,894.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(735.00,896.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(735.00,897.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(743,891.67){\rule{1.927pt}{0.400pt}}
\multiput(743.00,892.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(682.0,895.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(758.59,892.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(757.17,892.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\put(766,903.17){\rule{1.500pt}{0.400pt}}
\multiput(766.00,904.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(773.00,901.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(773.00,902.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(751.0,892.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(789.59,894.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(788.17,896.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(796.59,886.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(795.17,886.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(804.00,904.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(804.00,903.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(811.59,904.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(810.17,905.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\put(819,896.67){\rule{1.686pt}{0.400pt}}
\multiput(819.00,897.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(826.00,897.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(826.00,896.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(834.59,901.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(833.17,903.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(842.59,891.00)(0.485,2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(841.17,891.00)(7.000,27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(849.59,920.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(848.17,921.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(857.59,910.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(856.17,912.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(864.00,902.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(864.00,901.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(872,903.17){\rule{1.500pt}{0.400pt}}
\multiput(872.00,904.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(879.00,903.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(879.00,902.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(887.59,905.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(886.17,907.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(895.59,893.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(894.17,894.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(902.59,888.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(901.17,888.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(910.59,912.99)(0.485,-2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(909.17,917.00)(7.000,-27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(917.00,889.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(917.00,888.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(925.59,888.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(924.17,890.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(933.59,874.00)(0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(932.17,874.00)(7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(940.00,896.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(940.00,897.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(948.00,891.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(948.00,892.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(955.00,890.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(955.00,889.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(963.59,894.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(962.17,896.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(970.59,887.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(969.17,887.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(978.00,895.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(978.00,896.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(986.00,894.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(986.00,893.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(993.00,901.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(993.00,900.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1001,903.67){\rule{1.686pt}{0.400pt}}
\multiput(1001.00,903.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1008.00,903.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1008.00,904.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1016.00,898.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1016.00,897.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1023.59,896.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1022.17,898.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1031.59,882.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1030.17,882.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1039.00,902.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1039.00,903.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1046.00,897.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1046.00,896.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\put(1054,904.17){\rule{1.500pt}{0.400pt}}
\multiput(1054.00,903.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1061.00,906.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1061.00,905.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1069.59,914.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1068.17,914.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1077.59,916.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(1076.17,920.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(1084.59,893.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1083.17,893.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1092.59,898.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(1091.17,901.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(1099.59,881.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1098.17,881.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\put(1107,900.17){\rule{1.500pt}{0.400pt}}
\multiput(1107.00,901.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1114.59,896.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1113.17,898.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1122.00,886.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1122.00,885.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1130.00,889.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1130.00,888.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1137.00,892.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1137.00,893.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1145.00,889.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1145.00,888.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1152.59,889.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1151.17,891.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1160.00,876.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1160.00,875.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1168.59,880.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(1167.17,880.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(1175.00,901.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1175.00,902.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1183.00,895.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1183.00,896.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1190.00,890.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1190.00,891.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\put(781.0,898.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1205.59,884.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1204.17,884.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1213.00,900.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1213.00,901.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1221.00,894.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1221.00,895.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1228.59,892.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1227.17,892.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1236.59,909.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(1235.17,911.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(1243.00,896.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1243.00,895.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1251.59,902.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(1250.17,902.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1258.00,914.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1258.00,915.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1266.59,908.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1265.17,910.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1274.59,893.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1273.17,893.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1281.59,900.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1280.17,902.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1289.00,885.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1289.00,884.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1296.00,888.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1296.00,887.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1304.00,891.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1304.00,892.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1312.59,887.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(1311.17,887.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(1319.00,898.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1319.00,899.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1198.0,884.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1334.59,896.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1333.17,896.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1342.59,910.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(1341.17,912.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(1349.59,898.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1348.17,899.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1357.59,891.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1356.17,891.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1365.59,904.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(1364.17,906.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1372.00,894.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1372.00,893.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1380.59,901.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(1379.17,901.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(1387.59,915.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1386.17,917.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\put(1395,904.67){\rule{1.686pt}{0.400pt}}
\multiput(1395.00,904.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1402.00,906.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1402.00,905.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1410.59,905.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1409.17,907.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\put(1418,890.67){\rule{1.686pt}{0.400pt}}
\multiput(1418.00,891.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1425.00,891.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1425.00,890.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1433,897.67){\rule{1.686pt}{0.400pt}}
\multiput(1433.00,898.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1440.59,893.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1439.17,895.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1448.59,878.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(1447.17,878.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(1456.59,910.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1455.17,911.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\put(1463,901.67){\rule{1.927pt}{0.400pt}}
\multiput(1463.00,902.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1471.59,902.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(1470.17,902.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1478.00,916.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1478.00,915.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1486.59,921.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1485.17,922.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1493.00,915.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1493.00,914.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1501.59,919.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1500.17,919.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1509.59,926.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(1508.17,930.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1516.00,904.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1516.00,905.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1524.59,903.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(1523.17,903.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\put(1531,915.17){\rule{1.700pt}{0.400pt}}
\multiput(1531.00,916.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1539,913.67){\rule{1.927pt}{0.400pt}}
\multiput(1539.00,914.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1547.59,911.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1546.17,912.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\put(1327.0,896.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1562.00,902.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1562.00,903.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1569.59,898.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1568.17,898.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1577.59,924.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1576.17,925.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1584.00,916.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1584.00,917.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1592.59,909.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1591.17,910.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1600.59,898.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1599.17,900.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1607.59,890.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1606.17,890.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1615.59,903.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1614.17,904.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\put(1622,895.67){\rule{1.927pt}{0.400pt}}
\multiput(1622.00,895.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1630,895.17){\rule{1.500pt}{0.400pt}}
\multiput(1630.00,896.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1637.00,893.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1637.00,894.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1645.00,885.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1645.00,886.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1653.59,884.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(1652.17,884.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\put(1660,896.67){\rule{1.927pt}{0.400pt}}
\multiput(1660.00,896.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1668.00,896.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1668.00,897.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1675.00,891.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1675.00,890.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1683.00,895.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1683.00,896.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1691,891.67){\rule{1.686pt}{0.400pt}}
\multiput(1691.00,891.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1698.00,893.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1698.00,892.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1706.59,895.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(1705.17,898.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(1713.59,879.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1712.17,879.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1721.59,892.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1720.17,894.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\put(1554.0,904.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1e-05}}
\put(1716.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,245.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,245.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,302){\makebox(0,0)[r]{0.0001}}
\put(1716.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,359.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,359.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,491){\makebox(0,0)[r]{0.001}}
\put(1716.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,623.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,623.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,661.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,661.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,679){\makebox(0,0)[r]{0.01}}
\put(1716.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,736.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,736.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,868){\makebox(0,0)[r]{0.1}}
\put(1716.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,925.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,925.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1000.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,1000.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1039.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1726.0,1039.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1057.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1057){\makebox(0,0)[r]{1}}
\put(1716.0,1057.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(410.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(410,68){\makebox(0,0){10}}
\put(410.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599,68){\makebox(0,0){20}}
\put(599.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789,68){\makebox(0,0){30}}
\put(789.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978,68){\makebox(0,0){40}}
\put(978.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1168.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1168,68){\makebox(0,0){50}}
\put(1168.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357,68){\makebox(0,0){60}}
\put(1357.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547,68){\makebox(0,0){70}}
\put(1547.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736,68){\makebox(0,0){80}}
\put(1736.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(1736.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(220.0,1057.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(45,585){\makebox(0,0){$D_M$}}
\put(978,23){\makebox(0,0){{\large time}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(220,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(239,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,411){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,457){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,505){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,553){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(353,601){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,649){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(391,698){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,746){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(428,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,843){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,889){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(485,933){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,972){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,1001){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,1028){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,1031){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(599,1031){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(618,1032){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(637,1032){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(656,1032){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,1032){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,1032){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,336){\usebox{\plotpoint}}
\put(210.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(239.0,328.0){\usebox{\plotpoint}}
\put(229.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,364.0){\usebox{\plotpoint}}
\put(248.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,410.0){\usebox{\plotpoint}}
\put(267.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(315.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(305.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(353.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,648.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(362.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(391.0,697.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(381.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(410.0,744.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(400.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,793.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(418.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,841.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(437.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,845.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,887.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(456.0,887.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,931.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(475.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(475.0,935.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,970.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(494.0,970.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(494.0,974.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,1000.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,1002.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,1019.0){\usebox{\plotpoint}}
\put(532.0,1019.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,1020.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(561.0,1027.0){\usebox{\plotpoint}}
\put(551.0,1027.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,1028.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580,1031){\usebox{\plotpoint}}
\put(570.0,1031.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,1031.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,1031.0){\usebox{\plotpoint}}
\put(589.0,1031.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(589.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618,1032){\usebox{\plotpoint}}
\put(608.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637,1032){\usebox{\plotpoint}}
\put(627.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(656,1032){\usebox{\plotpoint}}
\put(646.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675,1032){\usebox{\plotpoint}}
\put(665.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694,1032){\usebox{\plotpoint}}
\put(684.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,161){\makebox(0,0){$+$}}
\put(239,146){\makebox(0,0){$+$}}
\put(258,135){\makebox(0,0){$+$}}
\put(277,141){\makebox(0,0){$+$}}
\put(296,146){\makebox(0,0){$+$}}
\put(315,157){\makebox(0,0){$+$}}
\put(334,166){\makebox(0,0){$+$}}
\put(353,174){\makebox(0,0){$+$}}
\put(372,185){\makebox(0,0){$+$}}
\put(391,194){\makebox(0,0){$+$}}
\put(410,206){\makebox(0,0){$+$}}
\put(428,218){\makebox(0,0){$+$}}
\put(447,231){\makebox(0,0){$+$}}
\put(466,243){\makebox(0,0){$+$}}
\put(485,256){\makebox(0,0){$+$}}
\put(504,268){\makebox(0,0){$+$}}
\put(523,280){\makebox(0,0){$+$}}
\put(542,292){\makebox(0,0){$+$}}
\put(561,305){\makebox(0,0){$+$}}
\put(580,319){\makebox(0,0){$+$}}
\put(599,331){\makebox(0,0){$+$}}
\put(618,344){\makebox(0,0){$+$}}
\put(637,357){\makebox(0,0){$+$}}
\put(656,369){\makebox(0,0){$+$}}
\put(675,383){\makebox(0,0){$+$}}
\put(694,396){\makebox(0,0){$+$}}
\put(713,409){\makebox(0,0){$+$}}
\put(732,422){\makebox(0,0){$+$}}
\put(751,435){\makebox(0,0){$+$}}
\put(770,448){\makebox(0,0){$+$}}
\put(789,461){\makebox(0,0){$+$}}
\put(807,474){\makebox(0,0){$+$}}
\put(826,487){\makebox(0,0){$+$}}
\put(845,500){\makebox(0,0){$+$}}
\put(864,513){\makebox(0,0){$+$}}
\put(883,526){\makebox(0,0){$+$}}
\put(902,539){\makebox(0,0){$+$}}
\put(921,552){\makebox(0,0){$+$}}
\put(940,565){\makebox(0,0){$+$}}
\put(959,578){\makebox(0,0){$+$}}
\put(978,590){\makebox(0,0){$+$}}
\put(997,603){\makebox(0,0){$+$}}
\put(1016,616){\makebox(0,0){$+$}}
\put(1035,630){\makebox(0,0){$+$}}
\put(1054,643){\makebox(0,0){$+$}}
\put(1073,655){\makebox(0,0){$+$}}
\put(1092,668){\makebox(0,0){$+$}}
\put(1111,682){\makebox(0,0){$+$}}
\put(1130,694){\makebox(0,0){$+$}}
\put(1149,707){\makebox(0,0){$+$}}
\put(1168,719){\makebox(0,0){$+$}}
\put(1186,732){\makebox(0,0){$+$}}
\put(1205,745){\makebox(0,0){$+$}}
\put(1224,758){\makebox(0,0){$+$}}
\put(1243,771){\makebox(0,0){$+$}}
\put(1262,783){\makebox(0,0){$+$}}
\put(1281,795){\makebox(0,0){$+$}}
\put(1300,807){\makebox(0,0){$+$}}
\put(1319,820){\makebox(0,0){$+$}}
\put(1338,831){\makebox(0,0){$+$}}
\put(1357,843){\makebox(0,0){$+$}}
\put(1376,854){\makebox(0,0){$+$}}
\put(1395,865){\makebox(0,0){$+$}}
\put(1414,875){\makebox(0,0){$+$}}
\put(1433,885){\makebox(0,0){$+$}}
\put(1452,893){\makebox(0,0){$+$}}
\put(1471,902){\makebox(0,0){$+$}}
\put(1490,909){\makebox(0,0){$+$}}
\put(1509,916){\makebox(0,0){$+$}}
\put(1528,921){\makebox(0,0){$+$}}
\put(1547,925){\makebox(0,0){$+$}}
\put(220,161){\usebox{\plotpoint}}
\put(220,161){\usebox{\plotpoint}}
\put(210.00,161.00){\usebox{\plotpoint}}
\put(230,161){\usebox{\plotpoint}}
\put(210.00,161.00){\usebox{\plotpoint}}
\put(230,161){\usebox{\plotpoint}}
\put(239,146){\usebox{\plotpoint}}
\put(239,146){\usebox{\plotpoint}}
\put(229.00,146.00){\usebox{\plotpoint}}
\put(249,146){\usebox{\plotpoint}}
\put(229.00,146.00){\usebox{\plotpoint}}
\put(249,146){\usebox{\plotpoint}}
\put(258,135){\usebox{\plotpoint}}
\put(258,135){\usebox{\plotpoint}}
\put(248.00,135.00){\usebox{\plotpoint}}
\put(268,135){\usebox{\plotpoint}}
\put(248.00,135.00){\usebox{\plotpoint}}
\put(268,135){\usebox{\plotpoint}}
\put(277,141){\usebox{\plotpoint}}
\put(277,141){\usebox{\plotpoint}}
\put(267.00,141.00){\usebox{\plotpoint}}
\put(287,141){\usebox{\plotpoint}}
\put(267.00,141.00){\usebox{\plotpoint}}
\put(287,141){\usebox{\plotpoint}}
\put(296,146){\usebox{\plotpoint}}
\put(296,146){\usebox{\plotpoint}}
\put(286.00,146.00){\usebox{\plotpoint}}
\put(306,146){\usebox{\plotpoint}}
\put(286.00,146.00){\usebox{\plotpoint}}
\put(306,146){\usebox{\plotpoint}}
\put(315,157){\usebox{\plotpoint}}
\put(315,157){\usebox{\plotpoint}}
\put(305.00,157.00){\usebox{\plotpoint}}
\put(325,157){\usebox{\plotpoint}}
\put(305.00,157.00){\usebox{\plotpoint}}
\put(325,157){\usebox{\plotpoint}}
\put(334,166){\usebox{\plotpoint}}
\put(334,166){\usebox{\plotpoint}}
\put(324.00,166.00){\usebox{\plotpoint}}
\put(344,166){\usebox{\plotpoint}}
\put(324.00,166.00){\usebox{\plotpoint}}
\put(344,166){\usebox{\plotpoint}}
\put(353,174){\usebox{\plotpoint}}
\put(353,174){\usebox{\plotpoint}}
\put(343.00,174.00){\usebox{\plotpoint}}
\put(363,174){\usebox{\plotpoint}}
\put(343.00,174.00){\usebox{\plotpoint}}
\put(363,174){\usebox{\plotpoint}}
\put(372,185){\usebox{\plotpoint}}
\put(372,185){\usebox{\plotpoint}}
\put(362.00,185.00){\usebox{\plotpoint}}
\put(382,185){\usebox{\plotpoint}}
\put(362.00,185.00){\usebox{\plotpoint}}
\put(382,185){\usebox{\plotpoint}}
\put(391,194){\usebox{\plotpoint}}
\put(391,194){\usebox{\plotpoint}}
\put(381.00,194.00){\usebox{\plotpoint}}
\put(401,194){\usebox{\plotpoint}}
\put(381.00,194.00){\usebox{\plotpoint}}
\put(401,194){\usebox{\plotpoint}}
\put(410,206){\usebox{\plotpoint}}
\put(410,206){\usebox{\plotpoint}}
\put(400.00,206.00){\usebox{\plotpoint}}
\put(420,206){\usebox{\plotpoint}}
\put(400.00,206.00){\usebox{\plotpoint}}
\put(420,206){\usebox{\plotpoint}}
\put(428.00,216.00){\usebox{\plotpoint}}
\put(428,220){\usebox{\plotpoint}}
\put(418.00,216.00){\usebox{\plotpoint}}
\put(438,216){\usebox{\plotpoint}}
\put(418.00,220.00){\usebox{\plotpoint}}
\put(438,220){\usebox{\plotpoint}}
\put(447.00,229.00){\usebox{\plotpoint}}
\put(447,233){\usebox{\plotpoint}}
\put(437.00,229.00){\usebox{\plotpoint}}
\put(457,229){\usebox{\plotpoint}}
\put(437.00,233.00){\usebox{\plotpoint}}
\put(457,233){\usebox{\plotpoint}}
\put(466.00,242.00){\usebox{\plotpoint}}
\put(466,245){\usebox{\plotpoint}}
\put(456.00,242.00){\usebox{\plotpoint}}
\put(476,242){\usebox{\plotpoint}}
\put(456.00,245.00){\usebox{\plotpoint}}
\put(476,245){\usebox{\plotpoint}}
\put(485.00,254.00){\usebox{\plotpoint}}
\put(485,257){\usebox{\plotpoint}}
\put(475.00,254.00){\usebox{\plotpoint}}
\put(495,254){\usebox{\plotpoint}}
\put(475.00,257.00){\usebox{\plotpoint}}
\put(495,257){\usebox{\plotpoint}}
\put(504.00,266.00){\usebox{\plotpoint}}
\put(504,269){\usebox{\plotpoint}}
\put(494.00,266.00){\usebox{\plotpoint}}
\put(514,266){\usebox{\plotpoint}}
\put(494.00,269.00){\usebox{\plotpoint}}
\put(514,269){\usebox{\plotpoint}}
\put(523.00,278.00){\usebox{\plotpoint}}
\put(523,282){\usebox{\plotpoint}}
\put(513.00,278.00){\usebox{\plotpoint}}
\put(533,278){\usebox{\plotpoint}}
\put(513.00,282.00){\usebox{\plotpoint}}
\put(533,282){\usebox{\plotpoint}}
\put(542.00,290.00){\usebox{\plotpoint}}
\put(542,294){\usebox{\plotpoint}}
\put(532.00,290.00){\usebox{\plotpoint}}
\put(552,290){\usebox{\plotpoint}}
\put(532.00,294.00){\usebox{\plotpoint}}
\put(552,294){\usebox{\plotpoint}}
\put(561.00,303.00){\usebox{\plotpoint}}
\put(561,307){\usebox{\plotpoint}}
\put(551.00,303.00){\usebox{\plotpoint}}
\put(571,303){\usebox{\plotpoint}}
\put(551.00,307.00){\usebox{\plotpoint}}
\put(571,307){\usebox{\plotpoint}}
\put(580.00,317.00){\usebox{\plotpoint}}
\put(580,321){\usebox{\plotpoint}}
\put(570.00,317.00){\usebox{\plotpoint}}
\put(590,317){\usebox{\plotpoint}}
\put(570.00,321.00){\usebox{\plotpoint}}
\put(590,321){\usebox{\plotpoint}}
\put(599.00,329.00){\usebox{\plotpoint}}
\put(599,333){\usebox{\plotpoint}}
\put(589.00,329.00){\usebox{\plotpoint}}
\put(609,329){\usebox{\plotpoint}}
\put(589.00,333.00){\usebox{\plotpoint}}
\put(609,333){\usebox{\plotpoint}}
\put(618.00,341.00){\usebox{\plotpoint}}
\put(618,346){\usebox{\plotpoint}}
\put(608.00,341.00){\usebox{\plotpoint}}
\put(628,341){\usebox{\plotpoint}}
\put(608.00,346.00){\usebox{\plotpoint}}
\put(628,346){\usebox{\plotpoint}}
\put(637.00,354.00){\usebox{\plotpoint}}
\put(637,359){\usebox{\plotpoint}}
\put(627.00,354.00){\usebox{\plotpoint}}
\put(647,354){\usebox{\plotpoint}}
\put(627.00,359.00){\usebox{\plotpoint}}
\put(647,359){\usebox{\plotpoint}}
\put(656.00,367.00){\usebox{\plotpoint}}
\put(656,372){\usebox{\plotpoint}}
\put(646.00,367.00){\usebox{\plotpoint}}
\put(666,367){\usebox{\plotpoint}}
\put(646.00,372.00){\usebox{\plotpoint}}
\put(666,372){\usebox{\plotpoint}}
\put(675.00,380.00){\usebox{\plotpoint}}
\put(675,385){\usebox{\plotpoint}}
\put(665.00,380.00){\usebox{\plotpoint}}
\put(685,380){\usebox{\plotpoint}}
\put(665.00,385.00){\usebox{\plotpoint}}
\put(685,385){\usebox{\plotpoint}}
\put(694.00,393.00){\usebox{\plotpoint}}
\put(694,398){\usebox{\plotpoint}}
\put(684.00,393.00){\usebox{\plotpoint}}
\put(704,393){\usebox{\plotpoint}}
\put(684.00,398.00){\usebox{\plotpoint}}
\put(704,398){\usebox{\plotpoint}}
\put(713.00,406.00){\usebox{\plotpoint}}
\put(713,412){\usebox{\plotpoint}}
\put(703.00,406.00){\usebox{\plotpoint}}
\put(723,406){\usebox{\plotpoint}}
\put(703.00,412.00){\usebox{\plotpoint}}
\put(723,412){\usebox{\plotpoint}}
\put(732.00,419.00){\usebox{\plotpoint}}
\put(732,425){\usebox{\plotpoint}}
\put(722.00,419.00){\usebox{\plotpoint}}
\put(742,419){\usebox{\plotpoint}}
\put(722.00,425.00){\usebox{\plotpoint}}
\put(742,425){\usebox{\plotpoint}}
\put(751.00,432.00){\usebox{\plotpoint}}
\put(751,438){\usebox{\plotpoint}}
\put(741.00,432.00){\usebox{\plotpoint}}
\put(761,432){\usebox{\plotpoint}}
\put(741.00,438.00){\usebox{\plotpoint}}
\put(761,438){\usebox{\plotpoint}}
\put(770.00,445.00){\usebox{\plotpoint}}
\put(770,451){\usebox{\plotpoint}}
\put(760.00,445.00){\usebox{\plotpoint}}
\put(780,445){\usebox{\plotpoint}}
\put(760.00,451.00){\usebox{\plotpoint}}
\put(780,451){\usebox{\plotpoint}}
\put(789.00,458.00){\usebox{\plotpoint}}
\put(789,464){\usebox{\plotpoint}}
\put(779.00,458.00){\usebox{\plotpoint}}
\put(799,458){\usebox{\plotpoint}}
\put(779.00,464.00){\usebox{\plotpoint}}
\put(799,464){\usebox{\plotpoint}}
\put(807.00,471.00){\usebox{\plotpoint}}
\put(807,477){\usebox{\plotpoint}}
\put(797.00,471.00){\usebox{\plotpoint}}
\put(817,471){\usebox{\plotpoint}}
\put(797.00,477.00){\usebox{\plotpoint}}
\put(817,477){\usebox{\plotpoint}}
\put(826.00,484.00){\usebox{\plotpoint}}
\put(826,490){\usebox{\plotpoint}}
\put(816.00,484.00){\usebox{\plotpoint}}
\put(836,484){\usebox{\plotpoint}}
\put(816.00,490.00){\usebox{\plotpoint}}
\put(836,490){\usebox{\plotpoint}}
\put(845.00,497.00){\usebox{\plotpoint}}
\put(845,503){\usebox{\plotpoint}}
\put(835.00,497.00){\usebox{\plotpoint}}
\put(855,497){\usebox{\plotpoint}}
\put(835.00,503.00){\usebox{\plotpoint}}
\put(855,503){\usebox{\plotpoint}}
\put(864.00,510.00){\usebox{\plotpoint}}
\put(864,516){\usebox{\plotpoint}}
\put(854.00,510.00){\usebox{\plotpoint}}
\put(874,510){\usebox{\plotpoint}}
\put(854.00,516.00){\usebox{\plotpoint}}
\put(874,516){\usebox{\plotpoint}}
\put(883.00,523.00){\usebox{\plotpoint}}
\put(883,529){\usebox{\plotpoint}}
\put(873.00,523.00){\usebox{\plotpoint}}
\put(893,523){\usebox{\plotpoint}}
\put(873.00,529.00){\usebox{\plotpoint}}
\put(893,529){\usebox{\plotpoint}}
\put(902.00,535.00){\usebox{\plotpoint}}
\put(902,542){\usebox{\plotpoint}}
\put(892.00,535.00){\usebox{\plotpoint}}
\put(912,535){\usebox{\plotpoint}}
\put(892.00,542.00){\usebox{\plotpoint}}
\put(912,542){\usebox{\plotpoint}}
\put(921.00,549.00){\usebox{\plotpoint}}
\put(921,556){\usebox{\plotpoint}}
\put(911.00,549.00){\usebox{\plotpoint}}
\put(931,549){\usebox{\plotpoint}}
\put(911.00,556.00){\usebox{\plotpoint}}
\put(931,556){\usebox{\plotpoint}}
\put(940.00,561.00){\usebox{\plotpoint}}
\put(940,568){\usebox{\plotpoint}}
\put(930.00,561.00){\usebox{\plotpoint}}
\put(950,561){\usebox{\plotpoint}}
\put(930.00,568.00){\usebox{\plotpoint}}
\put(950,568){\usebox{\plotpoint}}
\put(959.00,574.00){\usebox{\plotpoint}}
\put(959,581){\usebox{\plotpoint}}
\put(949.00,574.00){\usebox{\plotpoint}}
\put(969,574){\usebox{\plotpoint}}
\put(949.00,581.00){\usebox{\plotpoint}}
\put(969,581){\usebox{\plotpoint}}
\put(978.00,587.00){\usebox{\plotpoint}}
\put(978,594){\usebox{\plotpoint}}
\put(968.00,587.00){\usebox{\plotpoint}}
\put(988,587){\usebox{\plotpoint}}
\put(968.00,594.00){\usebox{\plotpoint}}
\put(988,594){\usebox{\plotpoint}}
\put(997.00,600.00){\usebox{\plotpoint}}
\put(997,607){\usebox{\plotpoint}}
\put(987.00,600.00){\usebox{\plotpoint}}
\put(1007,600){\usebox{\plotpoint}}
\put(987.00,607.00){\usebox{\plotpoint}}
\put(1007,607){\usebox{\plotpoint}}
\put(1016.00,612.00){\usebox{\plotpoint}}
\put(1016,620){\usebox{\plotpoint}}
\put(1006.00,612.00){\usebox{\plotpoint}}
\put(1026,612){\usebox{\plotpoint}}
\put(1006.00,620.00){\usebox{\plotpoint}}
\put(1026,620){\usebox{\plotpoint}}
\put(1035.00,626.00){\usebox{\plotpoint}}
\put(1035,633){\usebox{\plotpoint}}
\put(1025.00,626.00){\usebox{\plotpoint}}
\put(1045,626){\usebox{\plotpoint}}
\put(1025.00,633.00){\usebox{\plotpoint}}
\put(1045,633){\usebox{\plotpoint}}
\put(1054.00,639.00){\usebox{\plotpoint}}
\put(1054,646){\usebox{\plotpoint}}
\put(1044.00,639.00){\usebox{\plotpoint}}
\put(1064,639){\usebox{\plotpoint}}
\put(1044.00,646.00){\usebox{\plotpoint}}
\put(1064,646){\usebox{\plotpoint}}
\put(1073.00,652.00){\usebox{\plotpoint}}
\put(1073,659){\usebox{\plotpoint}}
\put(1063.00,652.00){\usebox{\plotpoint}}
\put(1083,652){\usebox{\plotpoint}}
\put(1063.00,659.00){\usebox{\plotpoint}}
\put(1083,659){\usebox{\plotpoint}}
\put(1092.00,664.00){\usebox{\plotpoint}}
\put(1092,672){\usebox{\plotpoint}}
\put(1082.00,664.00){\usebox{\plotpoint}}
\put(1102,664){\usebox{\plotpoint}}
\put(1082.00,672.00){\usebox{\plotpoint}}
\put(1102,672){\usebox{\plotpoint}}
\put(1111.00,678.00){\usebox{\plotpoint}}
\put(1111,685){\usebox{\plotpoint}}
\put(1101.00,678.00){\usebox{\plotpoint}}
\put(1121,678){\usebox{\plotpoint}}
\put(1101.00,685.00){\usebox{\plotpoint}}
\put(1121,685){\usebox{\plotpoint}}
\put(1130.00,690.00){\usebox{\plotpoint}}
\put(1130,698){\usebox{\plotpoint}}
\put(1120.00,690.00){\usebox{\plotpoint}}
\put(1140,690){\usebox{\plotpoint}}
\put(1120.00,698.00){\usebox{\plotpoint}}
\put(1140,698){\usebox{\plotpoint}}
\put(1149.00,703.00){\usebox{\plotpoint}}
\put(1149,710){\usebox{\plotpoint}}
\put(1139.00,703.00){\usebox{\plotpoint}}
\put(1159,703){\usebox{\plotpoint}}
\put(1139.00,710.00){\usebox{\plotpoint}}
\put(1159,710){\usebox{\plotpoint}}
\put(1168.00,715.00){\usebox{\plotpoint}}
\put(1168,723){\usebox{\plotpoint}}
\put(1158.00,715.00){\usebox{\plotpoint}}
\put(1178,715){\usebox{\plotpoint}}
\put(1158.00,723.00){\usebox{\plotpoint}}
\put(1178,723){\usebox{\plotpoint}}
\put(1186.00,728.00){\usebox{\plotpoint}}
\put(1186,736){\usebox{\plotpoint}}
\put(1176.00,728.00){\usebox{\plotpoint}}
\put(1196,728){\usebox{\plotpoint}}
\put(1176.00,736.00){\usebox{\plotpoint}}
\put(1196,736){\usebox{\plotpoint}}
\put(1205.00,741.00){\usebox{\plotpoint}}
\put(1205,749){\usebox{\plotpoint}}
\put(1195.00,741.00){\usebox{\plotpoint}}
\put(1215,741){\usebox{\plotpoint}}
\put(1195.00,749.00){\usebox{\plotpoint}}
\put(1215,749){\usebox{\plotpoint}}
\put(1224.00,754.00){\usebox{\plotpoint}}
\put(1224,762){\usebox{\plotpoint}}
\put(1214.00,754.00){\usebox{\plotpoint}}
\put(1234,754){\usebox{\plotpoint}}
\put(1214.00,762.00){\usebox{\plotpoint}}
\put(1234,762){\usebox{\plotpoint}}
\put(1243.00,767.00){\usebox{\plotpoint}}
\put(1243,774){\usebox{\plotpoint}}
\put(1233.00,767.00){\usebox{\plotpoint}}
\put(1253,767){\usebox{\plotpoint}}
\put(1233.00,774.00){\usebox{\plotpoint}}
\put(1253,774){\usebox{\plotpoint}}
\put(1262.00,779.00){\usebox{\plotpoint}}
\put(1262,787){\usebox{\plotpoint}}
\put(1252.00,779.00){\usebox{\plotpoint}}
\put(1272,779){\usebox{\plotpoint}}
\put(1252.00,787.00){\usebox{\plotpoint}}
\put(1272,787){\usebox{\plotpoint}}
\put(1281.00,792.00){\usebox{\plotpoint}}
\put(1281,799){\usebox{\plotpoint}}
\put(1271.00,792.00){\usebox{\plotpoint}}
\put(1291,792){\usebox{\plotpoint}}
\put(1271.00,799.00){\usebox{\plotpoint}}
\put(1291,799){\usebox{\plotpoint}}
\put(1300.00,804.00){\usebox{\plotpoint}}
\put(1300,811){\usebox{\plotpoint}}
\put(1290.00,804.00){\usebox{\plotpoint}}
\put(1310,804){\usebox{\plotpoint}}
\put(1290.00,811.00){\usebox{\plotpoint}}
\put(1310,811){\usebox{\plotpoint}}
\put(1319.00,816.00){\usebox{\plotpoint}}
\put(1319,823){\usebox{\plotpoint}}
\put(1309.00,816.00){\usebox{\plotpoint}}
\put(1329,816){\usebox{\plotpoint}}
\put(1309.00,823.00){\usebox{\plotpoint}}
\put(1329,823){\usebox{\plotpoint}}
\put(1338.00,827.00){\usebox{\plotpoint}}
\put(1338,835){\usebox{\plotpoint}}
\put(1328.00,827.00){\usebox{\plotpoint}}
\put(1348,827){\usebox{\plotpoint}}
\put(1328.00,835.00){\usebox{\plotpoint}}
\put(1348,835){\usebox{\plotpoint}}
\put(1357.00,839.00){\usebox{\plotpoint}}
\put(1357,846){\usebox{\plotpoint}}
\put(1347.00,839.00){\usebox{\plotpoint}}
\put(1367,839){\usebox{\plotpoint}}
\put(1347.00,846.00){\usebox{\plotpoint}}
\put(1367,846){\usebox{\plotpoint}}
\put(1376.00,850.00){\usebox{\plotpoint}}
\put(1376,857){\usebox{\plotpoint}}
\put(1366.00,850.00){\usebox{\plotpoint}}
\put(1386,850){\usebox{\plotpoint}}
\put(1366.00,857.00){\usebox{\plotpoint}}
\put(1386,857){\usebox{\plotpoint}}
\put(1395.00,861.00){\usebox{\plotpoint}}
\put(1395,868){\usebox{\plotpoint}}
\put(1385.00,861.00){\usebox{\plotpoint}}
\put(1405,861){\usebox{\plotpoint}}
\put(1385.00,868.00){\usebox{\plotpoint}}
\put(1405,868){\usebox{\plotpoint}}
\put(1414.00,871.00){\usebox{\plotpoint}}
\put(1414,878){\usebox{\plotpoint}}
\put(1404.00,871.00){\usebox{\plotpoint}}
\put(1424,871){\usebox{\plotpoint}}
\put(1404.00,878.00){\usebox{\plotpoint}}
\put(1424,878){\usebox{\plotpoint}}
\put(1433.00,882.00){\usebox{\plotpoint}}
\put(1433,888){\usebox{\plotpoint}}
\put(1423.00,882.00){\usebox{\plotpoint}}
\put(1443,882){\usebox{\plotpoint}}
\put(1423.00,888.00){\usebox{\plotpoint}}
\put(1443,888){\usebox{\plotpoint}}
\put(1452.00,890.00){\usebox{\plotpoint}}
\put(1452,896){\usebox{\plotpoint}}
\put(1442.00,890.00){\usebox{\plotpoint}}
\put(1462,890){\usebox{\plotpoint}}
\put(1442.00,896.00){\usebox{\plotpoint}}
\put(1462,896){\usebox{\plotpoint}}
\put(1471.00,899.00){\usebox{\plotpoint}}
\put(1471,904){\usebox{\plotpoint}}
\put(1461.00,899.00){\usebox{\plotpoint}}
\put(1481,899){\usebox{\plotpoint}}
\put(1461.00,904.00){\usebox{\plotpoint}}
\put(1481,904){\usebox{\plotpoint}}
\put(1490.00,907.00){\usebox{\plotpoint}}
\put(1490,912){\usebox{\plotpoint}}
\put(1480.00,907.00){\usebox{\plotpoint}}
\put(1500,907){\usebox{\plotpoint}}
\put(1480.00,912.00){\usebox{\plotpoint}}
\put(1500,912){\usebox{\plotpoint}}
\put(1509.00,914.00){\usebox{\plotpoint}}
\put(1509,918){\usebox{\plotpoint}}
\put(1499.00,914.00){\usebox{\plotpoint}}
\put(1519,914){\usebox{\plotpoint}}
\put(1499.00,918.00){\usebox{\plotpoint}}
\put(1519,918){\usebox{\plotpoint}}
\put(1528.00,919.00){\usebox{\plotpoint}}
\put(1528,923){\usebox{\plotpoint}}
\put(1518.00,919.00){\usebox{\plotpoint}}
\put(1538,919){\usebox{\plotpoint}}
\put(1518.00,923.00){\usebox{\plotpoint}}
\put(1538,923){\usebox{\plotpoint}}
\put(1547.00,924.00){\usebox{\plotpoint}}
\put(1547,927){\usebox{\plotpoint}}
\put(1537.00,924.00){\usebox{\plotpoint}}
\put(1557,924){\usebox{\plotpoint}}
\put(1537.00,927.00){\usebox{\plotpoint}}
\put(1557,927){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,303){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(239,289){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(258,292){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(277,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,334){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(315,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(334,387){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(353,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(372,441){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(391,469){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(410,497){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(428,526){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(447,555){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(466,582){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(485,611){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(504,640){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(523,668){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(542,697){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(561,726){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(580,754){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(599,782){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(618,810){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(637,838){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(656,864){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(675,891){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(694,915){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(713,936){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(732,954){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(751,968){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(770,979){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(789,986){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,303){\usebox{\plotpoint}}
\put(210.0,303.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(210.0,303.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(239,289){\usebox{\plotpoint}}
\put(229.0,289.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(229.0,289.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(258,292){\usebox{\plotpoint}}
\put(248.0,292.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(248.0,292.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(277.0,313.0){\usebox{\plotpoint}}
\put(267.0,313.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(267.0,314.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(296.0,334.0){\usebox{\plotpoint}}
\put(286.0,334.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(286.0,335.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(315.0,359.0){\usebox{\plotpoint}}
\put(305.0,359.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(305.0,361.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(334.0,385.0){\usebox{\plotpoint}}
\put(324.0,385.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(324.0,388.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(353.0,412.0){\usebox{\plotpoint}}
\put(343.0,412.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(343.0,415.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(372.0,440.0){\usebox{\plotpoint}}
\put(362.0,440.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(362.0,443.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(391.0,467.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(381.0,467.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(381.0,471.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(410.0,495.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(400.0,495.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(400.0,499.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(428.0,524.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(418.0,524.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(418.0,528.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(447.0,552.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(437.0,552.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(437.0,557.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(466.0,580.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(456.0,580.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(456.0,584.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(485.0,608.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(475.0,608.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(475.0,614.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(504.0,637.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(494.0,637.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(494.0,643.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(523.0,665.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(513.0,665.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(513.0,671.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(542.0,693.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(532.0,693.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(532.0,700.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(561.0,722.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(551.0,722.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(551.0,729.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(580.0,750.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(570.0,750.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(570.0,757.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(599.0,778.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(589.0,778.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(589.0,785.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(618.0,805.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(608.0,805.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(608.0,814.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(637.0,834.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(627.0,834.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(627.0,842.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(656.0,860.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(646.0,860.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(646.0,868.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(675.0,887.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(665.0,887.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(665.0,894.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(694.0,912.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(684.0,912.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(684.0,918.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(713.0,933.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(703.0,933.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(703.0,939.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(732.0,952.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(722.0,952.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(722.0,957.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(751.0,967.0){\usebox{\plotpoint}}
\put(741.0,967.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(741.0,970.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(770.0,978.0){\usebox{\plotpoint}}
\put(760.0,978.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(760.0,980.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(789.0,985.0){\usebox{\plotpoint}}
\put(779.0,985.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(779.0,986.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\end{picture}
